Stochasticity in Tokenisation Improves Robustness

The widespread adoption of large language models (LLMs) has increased concerns about their robustness. Vulnerabilities in perturbations of tokenisation of the input indicate that models trained with a deterministic canonical tokenisation can be brittle to adversarial attacks. Recent studies suggest that stochastic tokenisation can deliver internal representations that are less sensitive to perturbations. In this paper, we analyse how stochastic tokenisations affect robustness to adversarial attacks and random perturbations. We systematically study this over a range of learning regimes (pre-training, supervised fine-tuning, and in-context learning), data sets, and model architectures. We show that pre-training and fine-tuning with uniformly sampled stochastic tokenisations improve robustness to random and adversarial perturbations. Evaluating on uniformly sampled non-canonical tokenisations reduces the accuracy of a canonically trained Llama-1b model by 29.8%. We find that training with stochastic tokenisation preserves accuracy without increasing inference cost.

==> plotting/ablation/support_cute.tex <==
\pgfplotstableread[col sep=comma]{expand,stochastok_adversarial_mean,stochastok_adversarial_std,stochastok_adversarial_min,stochastok_adversarial_max,stochastok_adversarial_n_seeds,stochastok_clean_mean,stochastok_clean_std,stochastok_clean_min,stochastok_clean_max,stochastok_clean_n_seeds,stochastok_three_way_adversarial_mean,stochastok_three_way_adversarial_std,stochastok_three_way_adversarial_min,stochastok_three_way_adversarial_max,stochastok_three_way_adversarial_n_seeds,stochastok_three_way_clean_mean,stochastok_three_way_clean_std,stochastok_three_way_clean_min,stochastok_three_way_clean_max,stochastok_three_way_clean_n_seeds,stochastok_uniform_adversarial_mean,stochastok_uniform_adversarial_std,stochastok_uniform_adversarial_min,stochastok_uniform_adversarial_max,stochastok_uniform_adversarial_n_seeds,stochastok_uniform_clean_mean,stochastok_uniform_clean_std,stochastok_uniform_clean_min,stochastok_uniform_clean_max,stochastok_uniform_clean_n_seeds,stochastok_uniform_mergeable_adversarial_mean,stochastok_uniform_mergeable_adversarial_std,stochastok_uniform_mergeable_adversarial_min,stochastok_uniform_mergeable_adversarial_max,stochastok_uniform_mergeable_adversarial_n_seeds,stochastok_uniform_mergeable_clean_mean,stochastok_uniform_mergeable_clean_std,stochastok_uniform_mergeable_clean_min,stochastok_uniform_mergeable_clean_max,stochastok_uniform_mergeable_clean_n_seeds
0.1,0.5818285714285715,0.020118109304690258,0.5542857142857143,0.6125714285714285,10,0.9202285714285715,0.0056709467629496,0.9142857142857143,0.9302857142857143,10,0.6050612244897958,0.012792125857925845,0.592,0.6274285714285714,7,0.9242448979591836,0.0034736268619826893,0.9188571428571428,0.928,7,0.5890909090909091,0.013321652273460336,0.5702857142857143,0.6068571428571429,11,0.9206233766233768,0.00455321045169665,0.9154285714285715,0.928,11,0.5874285714285713,0.01801949058148777,0.5462857142857143,0.616,11,0.9233246753246753,0.003210372798678282,0.92,0.9302857142857143,11
0.5,0.7467428571428572,0.009161884961863574,0.7302857142857143,0.7588571428571429,10,0.9270857142857143,0.004200852953017976,0.9211428571428572,0.9337142857142857,10,0.7678857142857143,0.007551125818961486,0.7554285714285714,0.7771428571428571,10,0.9308571428571429,0.004765712763122598,0.9234285714285714,0.9394285714285714,10,0.7710129870129871,0.01032718910833951,0.7554285714285714,0.7828571428571428,11,0.9323636363636362,0.006660380462370384,0.9188571428571428,0.9405714285714286,11,0.754909090909091,0.017030976906714172,0.7291428571428571,0.7782857142857142,11,0.9262337662337662,0.00849664344945907,0.9108571428571428,0.9405714285714286,11
1.0,0.7660571428571428,0.013565863520661865,0.752,0.7897142857142857,10,0.925942857142857,0.007422219506564608,0.9097142857142857,0.936,10,0.7708571428571428,0.010991648035240775,0.7588571428571429,0.7874285714285715,10,0.9292571428571428,0.007703343209194262,0.9177142857142857,0.9417142857142857,10,0.7762077922077921,0.00951826678536604,0.7622857142857142,0.7908571428571428,11,0.9285194805194805,0.003404242687380338,0.9211428571428572,0.9337142857142857,11,0.7674805194805194,0.008813550033496723,0.7542857142857143,0.7794285714285715,11,0.9268571428571429,0.007082026690207844,0.9154285714285715,0.9371428571428572,11
}\advLanggameCanonDistFour


\pgfplotstableread[col sep=comma]{expand,stochastok_adversarial_mean,stochastok_adversarial_std,stochastok_adversarial_min,stochastok_adversarial_max,stochastok_adversarial_n_seeds,stochastok_clean_mean,stochastok_clean_std,stochastok_clean_min,stochastok_clean_max,stochastok_clean_n_seeds,stochastok_three_way_adversarial_mean,stochastok_three_way_adversarial_std,stochastok_three_way_adversarial_min,stochastok_three_way_adversarial_max,stochastok_three_way_adversarial_n_seeds,stochastok_three_way_clean_mean,stochastok_three_way_clean_std,stochastok_three_way_clean_min,stochastok_three_way_clean_max,stochastok_three_way_clean_n_seeds,stochastok_uniform_adversarial_mean,stochastok_uniform_adversarial_std,stochastok_uniform_adversarial_min,stochastok_uniform_adversarial_max,stochastok_uniform_adversarial_n_seeds,stochastok_uniform_clean_mean,stochastok_uniform_clean_std,stochastok_uniform_clean_min,stochastok_uniform_clean_max,stochastok_uniform_clean_n_seeds,stochastok_uniform_mergeable_adversarial_mean,stochastok_uniform_mergeable_adversarial_std,stochastok_uniform_mergeable_adversarial_min,stochastok_uniform_mergeable_adversarial_max,stochastok_uniform_mergeable_adversarial_n_seeds,stochastok_uniform_mergeable_clean_mean,stochastok_uniform_mergeable_clean_std,stochastok_uniform_mergeable_clean_min,stochastok_uniform_mergeable_clean_max,stochastok_uniform_mergeable_clean_n_seeds
0.1,0.7377428571428571,0.013892003278938617,0.718,0.7565714285714286,10,0.9179,0.005760153216657085,0.907,0.9268571428571428,10,0.7421857142857143,0.0180914845731067,0.7165714285714285,0.7668571428571429,10,0.9196285714285715,0.008699623366101436,0.898,0.928,10,0.7393246753246754,0.008635260157996932,0.7222857142857143,0.7497142857142857,11,0.9193896103896104,0.006962315738694195,0.903,0.928,11,0.7392727272727272,0.017549632770790705,0.704,0.7725714285714286,11,0.9224935064935065,0.002596986979734943,0.92,0.928,11
0.5,0.8159142857142857,0.007718458600951564,0.8045714285714286,0.8285714285714286,10,0.9273714285714287,0.003907780482488722,0.9222857142857143,0.9337142857142857,10,0.8272428571428572,0.00841444875471976,0.8091428571428572,0.837,10,0.9304142857142859,0.004240208141042753,0.9234285714285714,0.9371428571428572,10,0.8242857142857143,0.008858985983342645,0.8114285714285714,0.8411428571428572,11,0.9315844155844156,0.006819376518707279,0.9188571428571428,0.9405714285714286,11,0.8092077922077923,0.017322553852857758,0.781,0.832,11,0.9246363636363636,0.010496134105890178,0.903,0.9405714285714286,11
1.0,0.8052714285714286,0.015414521821749683,0.7817142857142857,0.832,10,0.9252571428571429,0.00767975812166348,0.9085714285714286,0.936,10,0.8107571428571427,0.012509597222762068,0.783,0.832,10,0.9281571428571429,0.007445173755185147,0.9165714285714286,0.9394285714285714,10,0.8141298701298701,0.008944603787771855,0.7942857142857143,0.8251428571428572,11,0.926974025974026,0.004472509308836076,0.919,0.9337142857142857,11,0.8114805194805194,0.009243921936298378,0.7954285714285714,0.8274285714285714,11,0.9253506493506495,0.008049176313890535,0.909,0.9371428571428572,11
}\advLanggameCanonDistTwo



\pgfplotstableread[col sep=comma]{expand,stochastok_adversarial_mean,stochastok_adversarial_std,stochastok_adversarial_min,stochastok_adversarial_max,stochastok_adversarial_n_seeds,stochastok_clean_mean,stochastok_clean_std,stochastok_clean_min,stochastok_clean_max,stochastok_clean_n_seeds,stochastok_three_way_adversarial_mean,stochastok_three_way_adversarial_std,stochastok_three_way_adversarial_min,stochastok_three_way_adversarial_max,stochastok_three_way_adversarial_n_seeds,stochastok_three_way_clean_mean,stochastok_three_way_clean_std,stochastok_three_way_clean_min,stochastok_three_way_clean_max,stochastok_three_way_clean_n_seeds,stochastok_uniform_adversarial_mean,stochastok_uniform_adversarial_std,stochastok_uniform_adversarial_min,stochastok_uniform_adversarial_max,stochastok_uniform_adversarial_n_seeds,stochastok_uniform_clean_mean,stochastok_uniform_clean_std,stochastok_uniform_clean_min,stochastok_uniform_clean_max,stochastok_uniform_clean_n_seeds,stochastok_uniform_mergeable_adversarial_mean,stochastok_uniform_mergeable_adversarial_std,stochastok_uniform_mergeable_adversarial_min,stochastok_uniform_mergeable_adversarial_max,stochastok_uniform_mergeable_adversarial_n_seeds,stochastok_uniform_mergeable_clean_mean,stochastok_uniform_mergeable_clean_std,stochastok_uniform_mergeable_clean_min,stochastok_uniform_mergeable_clean_max,stochastok_uniform_mergeable_clean_n_seeds
0.1,0.5712857142857144,0.013599553147254086,0.554,0.5931428571428572,10,0.9191571428571429,0.007044545661912219,0.907,0.9302857142857143,10,0.6043285714285715,0.025041104530347164,0.553,0.632,10,0.9198571428571428,0.008986005748925819,0.898,0.928,10,0.5856623376623377,0.01763383490851337,0.56,0.6182857142857143,11,0.9187662337662338,0.00639842861042816,0.903,0.9268571428571428,11,0.5865974025974027,0.03018567156929019,0.52,0.6331428571428571,11,0.9236363636363637,0.0034216380111045204,0.92,0.9291428571428572,11
0.5,0.764957142857143,0.017423112598147036,0.725,0.7828571428571428,10,0.9265714285714287,0.004235686849130871,0.9211428571428572,0.9337142857142857,10,0.7796714285714287,0.009652945927506535,0.7657142857142857,0.7988571428571428,10,0.9305285714285715,0.004041760465984999,0.9234285714285714,0.936,10,0.7837532467532469,0.010092650570950618,0.768,0.7977142857142857,11,0.9315844155844156,0.006819376518707279,0.9188571428571428,0.9405714285714286,11,0.7684155844155843,0.019823039012616946,0.72,0.792,11,0.9252727272727271,0.010076737110680876,0.912,0.9428571428571428,11
1.0,0.7983285714285714,0.017137571936598428,0.773,0.8205714285714286,10,0.9254714285714286,0.007333348794046797,0.9097142857142857,0.936,10,0.7998999999999998,0.015044913861720039,0.767,0.824,10,0.9286428571428573,0.006990518359805327,0.9177142857142857,0.9394285714285714,10,0.8063506493506494,0.009906370581984437,0.7885714285714286,0.8217142857142857,11,0.926974025974026,0.004472509308836076,0.919,0.9337142857142857,11,0.7974805194805196,0.010537256105541244,0.778,0.8137142857142857,11,0.9264545454545455,0.006097446163903953,0.9177142857142857,0.9337142857142857,11
}\advLanggameRandDistTwo


\pgfplotsset{
  tokenbaraxis/.style={
    width=0.33\textwidth,
    height=0.24\textwidth,
    ymin=0, ymax=1,
    symbolic x coords={0.1,0.5,1.0},
    xtick=data,
    enlarge x limits=0.3,
    tick align=outside,
    tick pos=left,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=none},
    ymajorgrids,
    grid style={scGrey!60},
    xlabel={$\pfine$},
    ylabel={Adv.\ accuracy},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick style={color=black},
    xtick style={color=black},
    yticklabel={
      \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
    },
    ybar,
    bar width=6pt,               
    error bars/y dir=both,
    error bars/y explicit,
    every error bar/.style={line width=0.9pt},
    every axis plot/.append style={very thick},
    legend cell align={left},
    legend style={
      font=\scriptsize,
      draw=none,
      fill opacity=1,
      text opacity=1,
      at={(1.5,1.3)},            anchor=south,
      legend columns=2
    },
  },
mstok2/.style={
    draw=scRed!30, fill=scRed!30,
    pattern=north east lines, pattern color=scRed,
    error bars/error bar style={draw=scRed!85!black, line width=0.9pt},
    error bars/error mark options={draw=scRed!85!black, line width=0.9pt},
    bar shift=-10pt
  },
  mstoku2/.style={
    draw=scBlue!30, fill=scBlue!30,
    pattern=north east lines, pattern color=scBlue,
    error bars/error bar style={draw=scBlue!85!black, line width=0.9pt},
    error bars/error mark options={draw=scBlue!85!black, line width=0.9pt},
    bar shift=-3.5pt
  },
  mstok23/.style={
    draw=scRed!60, fill=scRed!60,
    error bars/error bar style={draw=scRed!95!black, line width=0.9pt},
    error bars/error mark options={draw=scRed!95!black, line width=0.9pt},
    bar shift=3.5pt
  },
  mstokuall/.style={
    draw=scBlue!60, fill=scBlue!60,
    error bars/error bar style={draw=scBlue!95!black, line width=0.9pt},
    error bars/error mark options={draw=scBlue!95!black, line width=0.9pt},
    bar shift=10pt
  },
}


\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1cm},
  tokenbaraxis,
]

\nextgroupplot[title={$d_k=2,\ \bv_0=\tau(\bx)$}]
\addplot+[mstok2]
  table[x=expand,y=stochastok_adversarial_mean,y error=stochastok_adversarial_std] {\advLanggameCanonDistTwo};
\addlegendentry{\stok\ (2-way merges)}
\addplot+[mstoku2]
  table[x=expand,y=stochastok_uniform_mergeable_adversarial_mean,y error=stochastok_uniform_mergeable_adversarial_std] {\advLanggameCanonDistTwo};
\addlegendentry{\stokuni\ (2-way merges)}
\addplot+[mstok23]
  table[x=expand,y=stochastok_three_way_adversarial_mean,y error=stochastok_three_way_adversarial_std] {\advLanggameCanonDistTwo};
\addlegendentry{\stok\ (2- and 3-way merges)}
\addplot+[mstokuall]
  table[x=expand,y=stochastok_uniform_adversarial_mean,y error=stochastok_uniform_adversarial_std] {\advLanggameCanonDistTwo};
\addlegendentry{\stokuni\ (all merges)}

\nextgroupplot[title={$d_k=4,\ \bv_0=\tau(\bx)$}, ylabel={}]
\addplot+[mstok2]
  table[x=expand,y=stochastok_adversarial_mean,y error=stochastok_adversarial_std] {\advLanggameCanonDistFour};
\addplot+[mstoku2]
  table[x=expand,y=stochastok_uniform_mergeable_adversarial_mean,y error=stochastok_uniform_mergeable_adversarial_std] {\advLanggameCanonDistFour};
\addplot+[mstok23]
  table[x=expand,y=stochastok_three_way_adversarial_mean,y error=stochastok_three_way_adversarial_std] {\advLanggameCanonDistFour};
\addplot+[mstokuall]
  table[x=expand,y=stochastok_uniform_adversarial_mean,y error=stochastok_uniform_adversarial_std] {\advLanggameCanonDistFour};

\nextgroupplot[title={$d_k=2,\ \bv_0\sim \distUnif(\mcT_\mcV(\bx))$}, ylabel={}]
\addplot+[mstok2]
  table[x=expand,y=stochastok_adversarial_mean,y error=stochastok_adversarial_std] {\advLanggameRandDistTwo};
\addplot+[mstoku2]
  table[x=expand,y=stochastok_uniform_mergeable_adversarial_mean,y error=stochastok_uniform_mergeable_adversarial_std] {\advLanggameRandDistTwo};
\addplot+[mstok23]
  table[x=expand,y=stochastok_three_way_adversarial_mean,y error=stochastok_three_way_adversarial_std] {\advLanggameRandDistTwo};
\addplot+[mstokuall]
  table[x=expand,y=stochastok_uniform_adversarial_mean,y error=stochastok_uniform_adversarial_std] {\advLanggameRandDistTwo};

\end{groupplot}
\end{tikzpicture}


==> plotting/ablation/support_langgame.tex <==

\pgfplotstableread[col sep=comma]{expand,stochastok_adversarial_mean,stochastok_adversarial_std,stochastok_adversarial_min,stochastok_adversarial_max,stochastok_adversarial_n_seeds,stochastok_clean_mean,stochastok_clean_std,stochastok_clean_min,stochastok_clean_max,stochastok_clean_n_seeds,stochastok_three_way_adversarial_mean,stochastok_three_way_adversarial_std,stochastok_three_way_adversarial_min,stochastok_three_way_adversarial_max,stochastok_three_way_adversarial_n_seeds,stochastok_three_way_clean_mean,stochastok_three_way_clean_std,stochastok_three_way_clean_min,stochastok_three_way_clean_max,stochastok_three_way_clean_n_seeds,stochastok_uniform_adversarial_mean,stochastok_uniform_adversarial_std,stochastok_uniform_adversarial_min,stochastok_uniform_adversarial_max,stochastok_uniform_adversarial_n_seeds,stochastok_uniform_clean_mean,stochastok_uniform_clean_std,stochastok_uniform_clean_min,stochastok_uniform_clean_max,stochastok_uniform_clean_n_seeds,stochastok_uniform_mergeable_adversarial_mean,stochastok_uniform_mergeable_adversarial_std,stochastok_uniform_mergeable_adversarial_min,stochastok_uniform_mergeable_adversarial_max,stochastok_uniform_mergeable_adversarial_n_seeds,stochastok_uniform_mergeable_clean_mean,stochastok_uniform_mergeable_clean_std,stochastok_uniform_mergeable_clean_min,stochastok_uniform_mergeable_clean_max,stochastok_uniform_mergeable_clean_n_seeds
0.1,0.3116,0.03696003848001844,0.266,0.374,10,0.9457999999999999,0.005116422361159976,0.938,0.952,10,0.3802,0.023313324754549943,0.334,0.408,10,0.943,0.006548960901462809,0.934,0.954,10,0.3623636363636364,0.04139389502637491,0.308,0.432,11,0.9465454545454546,0.004107642544419768,0.94,0.954,11,0.30028333333333335,0.03256854594827938,0.246,0.36,10,0.9416333333333332,0.007904054280815231,0.93,0.9525,10
0.5,0.5678,0.03679915457966088,0.522,0.614,10,0.9478,0.007269418439218105,0.934,0.958,10,0.6266,0.02865968907329211,0.574,0.672,10,0.9478,0.006356099432828287,0.938,0.956,10,0.6139438502673796,0.019619549491252303,0.57,0.644,11,0.9428689839572193,0.008094611001939948,0.9247058823529412,0.9575,11,0.5516,0.03637291422045927,0.505,0.608,10,0.94345,0.0049410412757726445,0.9375,0.954,10
1.0,0.5986,0.04483104083358117,0.51,0.644,10,0.9445999999999998,0.0058916136254095,0.932,0.952,10,0.6474,0.027130139042114136,0.588,0.676,10,0.9423999999999999,0.005872724145478696,0.932,0.95,10,0.6371737967914437,0.014710284367894963,0.6070588235294118,0.6575,11,0.9377406417112298,0.0032237445769167598,0.932,0.9435294117647058,11,0.5701333333333334,0.04556299397266478,0.482,0.618,10,0.9390166666666666,0.0056810547186283275,0.9306666666666666,0.95,10
}\advLanggameCanonDistFour


\pgfplotstableread[col sep=comma]{expand,stochastok_adversarial_mean,stochastok_adversarial_std,stochastok_adversarial_min,stochastok_adversarial_max,stochastok_adversarial_n_seeds,stochastok_clean_mean,stochastok_clean_std,stochastok_clean_min,stochastok_clean_max,stochastok_clean_n_seeds,stochastok_three_way_adversarial_mean,stochastok_three_way_adversarial_std,stochastok_three_way_adversarial_min,stochastok_three_way_adversarial_max,stochastok_three_way_adversarial_n_seeds,stochastok_three_way_clean_mean,stochastok_three_way_clean_std,stochastok_three_way_clean_min,stochastok_three_way_clean_max,stochastok_three_way_clean_n_seeds,stochastok_uniform_adversarial_mean,stochastok_uniform_adversarial_std,stochastok_uniform_adversarial_min,stochastok_uniform_adversarial_max,stochastok_uniform_adversarial_n_seeds,stochastok_uniform_clean_mean,stochastok_uniform_clean_std,stochastok_uniform_clean_min,stochastok_uniform_clean_max,stochastok_uniform_clean_n_seeds,stochastok_uniform_mergeable_adversarial_mean,stochastok_uniform_mergeable_adversarial_std,stochastok_uniform_mergeable_adversarial_min,stochastok_uniform_mergeable_adversarial_max,stochastok_uniform_mergeable_adversarial_n_seeds,stochastok_uniform_mergeable_clean_mean,stochastok_uniform_mergeable_clean_std,stochastok_uniform_mergeable_clean_min,stochastok_uniform_mergeable_clean_max,stochastok_uniform_mergeable_clean_n_seeds
0.1,0.5215714285714285,0.06073400240078902,0.446,0.596,7,0.9465714285714285,0.004995235825502235,0.938,0.952,7,0.55,0.03550273854851825,0.506,0.608,10,0.9428000000000001,0.006338594306135822,0.934,0.954,10,0.5343333333333333,0.03571212056929069,0.468,0.606,11,0.9461818181818181,0.0044230799635137045,0.94,0.954,11,0.5224,0.03635076034662518,0.455,0.582,10,0.9430000000000002,0.007557189365836405,0.928,0.956,10
0.5,0.703034013605442,0.028327032970118553,0.657,0.7485714285714286,7,0.9471020408163264,0.010231907638188677,0.934,0.9657142857142857,7,0.6971333333333333,0.009968097258903647,0.684,0.71,10,0.9482666666666667,0.006316351501958718,0.937,0.956,10,0.6943636363636364,0.016626922308549605,0.659,0.716,11,0.9452727272727273,0.006214352888127741,0.932,0.958,11,0.6883,0.019160433769156198,0.658,0.728,10,0.9442,0.005116422361159976,0.938,0.954,10
1.0,0.7051142857142856,0.013393617121294644,0.691,0.7314285714285714,9,0.9447174603174603,0.005749275809665136,0.933,0.9516,9,0.7051628571428572,0.01809038556489665,0.68,0.738,10,0.9436714285714286,0.009329943504919449,0.932,0.9657142857142857,10,0.7000909090909091,0.010995040204151534,0.682,0.714,11,0.9392727272727271,0.005001817851359787,0.932,0.948,11,0.7054,0.013761459870877709,0.682,0.724,10,0.9436,0.004599516882842741,0.936,0.95,10
}\advLanggameCanonDistTwo


\pgfplotstableread[col sep=comma]{expand,stochastok_adversarial_mean,stochastok_adversarial_std,stochastok_adversarial_min,stochastok_adversarial_max,stochastok_adversarial_n_seeds,stochastok_clean_mean,stochastok_clean_std,stochastok_clean_min,stochastok_clean_max,stochastok_clean_n_seeds,stochastok_three_way_adversarial_mean,stochastok_three_way_adversarial_std,stochastok_three_way_adversarial_min,stochastok_three_way_adversarial_max,stochastok_three_way_adversarial_n_seeds,stochastok_three_way_clean_mean,stochastok_three_way_clean_std,stochastok_three_way_clean_min,stochastok_three_way_clean_max,stochastok_three_way_clean_n_seeds,stochastok_uniform_adversarial_mean,stochastok_uniform_adversarial_std,stochastok_uniform_adversarial_min,stochastok_uniform_adversarial_max,stochastok_uniform_adversarial_n_seeds,stochastok_uniform_clean_mean,stochastok_uniform_clean_std,stochastok_uniform_clean_min,stochastok_uniform_clean_max,stochastok_uniform_clean_n_seeds,stochastok_uniform_mergeable_adversarial_mean,stochastok_uniform_mergeable_adversarial_std,stochastok_uniform_mergeable_adversarial_min,stochastok_uniform_mergeable_adversarial_max,stochastok_uniform_mergeable_adversarial_n_seeds,stochastok_uniform_mergeable_clean_mean,stochastok_uniform_mergeable_clean_std,stochastok_uniform_mergeable_clean_min,stochastok_uniform_mergeable_clean_max,stochastok_uniform_mergeable_clean_n_seeds
0.1,0.2513808080808081,0.0428348442896414,0.175,0.32,10,0.9537939393939393,0.018523086794965782,0.938,1.0,10,0.3376,0.05630709448097006,0.25,0.44,10,0.9465999999999999,0.013434615323442969,0.934,0.98,10,0.29181818181818187,0.042871478121982644,0.224,0.364,11,0.9461818181818181,0.0044230799635137045,0.94,0.954,11,0.2598,0.028463622007358406,0.23,0.326,10,0.9430000000000002,0.007557189365836405,0.928,0.956,10
0.5,0.5726869565217392,0.032432527670252655,0.5008695652173913,0.608,10,0.9481304347826087,0.006918161141602604,0.936,0.958,10,0.63,0.023795424396766348,0.574,0.65,10,0.9481333333333334,0.006477310827461922,0.936,0.956,10,0.6241818181818182,0.018208888938198203,0.59,0.648,11,0.945090909090909,0.006155559202128501,0.932,0.958,11,0.5658,0.03661754285099485,0.506,0.632,10,0.9442,0.005116422361159976,0.938,0.954,10
1.0,0.6457333333333334,0.039189567772842604,0.572,0.69,10,0.9445333333333332,0.005405073062856294,0.934,0.9513333333333334,10,0.6792666666666667,0.02233184074614339,0.6486666666666666,0.706,10,0.9421999999999999,0.0057696524062449805,0.932,0.95,10,0.6833333333333335,0.012223838276998841,0.6566666666666666,0.704,11,0.9383636363636363,0.0038800187440971388,0.932,0.946,11,0.6266666666666667,0.04029520695695337,0.558,0.688,10,0.9431999999999998,0.004442221666388699,0.936,0.95,10
}\advLanggameRandDistTwo


\pgfplotsset{
  tokenbaraxis/.style={
    width=0.33\textwidth,
    height=0.24\textwidth,
    ymin=0, ymax=1,
    symbolic x coords={0.1,0.5,1.0},
    xtick=data,
    enlarge x limits=0.3,
    tick align=outside,
    tick pos=left,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=none},
    ymajorgrids,
    grid style={scGrey!60},
    xlabel={$\pfine$},
    ylabel={Adv.\ accuracy},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    ytick style={color=black},
    xtick style={color=black},
    yticklabel={
      \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
    },
    ybar,
    bar width=6pt,               
    error bars/y dir=both,
    error bars/y explicit,
    every error bar/.style={line width=0.9pt},
    every axis plot/.append style={very thick},
    legend cell align={left},
    legend style={
      font=\scriptsize,
      draw=none,
      fill opacity=1,
      text opacity=1,
      at={(1.5,1.3)},            anchor=south,
      legend columns=2
    },
  },
mstok2/.style={
    draw=scRed!30, fill=scRed!30,
    pattern=north east lines, pattern color=scRed,
    error bars/error bar style={draw=scRed!85!black, line width=0.9pt},
    error bars/error mark options={draw=scRed!85!black, line width=0.9pt},
    bar shift=-10pt
  },
  mstoku2/.style={
    draw=scBlue!30, fill=scBlue!30,
    pattern=north east lines, pattern color=scBlue,
    error bars/error bar style={draw=scBlue!85!black, line width=0.9pt},
    error bars/error mark options={draw=scBlue!85!black, line width=0.9pt},
    bar shift=-3.5pt
  },
  mstok23/.style={
    draw=scRed!60, fill=scRed!60,
    error bars/error bar style={draw=scRed!95!black, line width=0.9pt},
    error bars/error mark options={draw=scRed!95!black, line width=0.9pt},
    bar shift=3.5pt
  },
  mstokuall/.style={
    draw=scBlue!60, fill=scBlue!60,
    error bars/error bar style={draw=scBlue!95!black, line width=0.9pt},
    error bars/error mark options={draw=scBlue!95!black, line width=0.9pt},
    bar shift=10pt
  },
}


\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1cm},
  tokenbaraxis,
]

\nextgroupplot[title={$d_k=2,\ \bv_0=\tau(\bx)$}]
\addplot+[mstok2]
  table[x=expand,y=stochastok_adversarial_mean,y error=stochastok_adversarial_std] {\advLanggameCanonDistTwo};
\addlegendentry{\stok\ (2-way merges)}
\addplot+[mstoku2]
  table[x=expand,y=stochastok_uniform_mergeable_adversarial_mean,y error=stochastok_uniform_mergeable_adversarial_std] {\advLanggameCanonDistTwo};
\addlegendentry{\stokuni\ (2-way merges)}
\addplot+[mstok23]
  table[x=expand,y=stochastok_three_way_adversarial_mean,y error=stochastok_three_way_adversarial_std] {\advLanggameCanonDistTwo};
\addlegendentry{\stok\ (2- and 3-way merges)}
\addplot+[mstokuall]
  table[x=expand,y=stochastok_uniform_adversarial_mean,y error=stochastok_uniform_adversarial_std] {\advLanggameCanonDistTwo};
\addlegendentry{\stokuni\ (all merges)}

\nextgroupplot[title={$d_k=4,\ \bv_0=\tau(\bx)$}, ylabel={}]
\addplot+[mstok2]
  table[x=expand,y=stochastok_adversarial_mean,y error=stochastok_adversarial_std] {\advLanggameCanonDistFour};
\addplot+[mstoku2]
  table[x=expand,y=stochastok_uniform_mergeable_adversarial_mean,y error=stochastok_uniform_mergeable_adversarial_std] {\advLanggameCanonDistFour};
\addplot+[mstok23]
  table[x=expand,y=stochastok_three_way_adversarial_mean,y error=stochastok_three_way_adversarial_std] {\advLanggameCanonDistFour};
\addplot+[mstokuall]
  table[x=expand,y=stochastok_uniform_adversarial_mean,y error=stochastok_uniform_adversarial_std] {\advLanggameCanonDistFour};

\nextgroupplot[title={$d_k=2,\ \bv_0\sim \distUnif(\mcT_\mcV(\bx))$}, ylabel={}]
\addplot+[mstok2]
  table[x=expand,y=stochastok_adversarial_mean,y error=stochastok_adversarial_std] {\advLanggameRandDistTwo};
\addplot+[mstoku2]
  table[x=expand,y=stochastok_uniform_mergeable_adversarial_mean,y error=stochastok_uniform_mergeable_adversarial_std] {\advLanggameRandDistTwo};
\addplot+[mstok23]
  table[x=expand,y=stochastok_three_way_adversarial_mean,y error=stochastok_three_way_adversarial_std] {\advLanggameRandDistTwo};
\addplot+[mstokuall]
  table[x=expand,y=stochastok_uniform_adversarial_mean,y error=stochastok_uniform_adversarial_std] {\advLanggameRandDistTwo};

\end{groupplot}
\end{tikzpicture}


==> plotting/adv_robustness/gpt2xl_cute.tex <==
\pgfplotsset{
  colormap={scScheme}{
    color(0pt)=(white)
color(1pt)=(scCyan!60)
  }
}


\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=.5cm,
  },
  width=0.33\textwidth,
  tick label style={font=\small},   colormap name=scScheme,
  point meta min=0,
  point meta max=1,
  x grid style={gray!30},
  y grid style={gray!30},
  xlabel={$\pfine$},
  xmin=-0.5, xmax=3.5,
  ymin=-0.5, ymax=4.5,
  xtick={0,...,3},
  xticklabels={-, 0.1, 0.5, 1.0},
  ytick={0,...,4},
  yticklabels={
    Canonical,
    \uni,
    \stok,
    \stokuni,
    \unik,
  },
  y dir=reverse,
  tick align=outside,
  tick pos=left,
  every axis label/.append style={font=\small},
  every node near coord/.append style={
    font=\footnotesize, color=black, anchor=center,
    /pgf/number format/.cd, fixed, fixed zerofill
  },
]

\nextgroupplot[
  title={Canonical tokenisation},
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.846
1 0 nan
2 0 nan
3 0 nan
0 1 0.775
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.843
2 2 0.837
3 2 0.806
0 3 nan
1 3 0.846
2 3 0.819
3 3 0.810
0 4 nan
1 4 0.845
2 4 0.848
3 4 0.834
};




\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ canonical},
  title style={align=center},
  colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.101
1 0 nan
2 0 nan
3 0 nan
0 1 0.440
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.373
2 2 0.503
3 2 0.483
0 3 nan
1 3 0.365
2 3 0.517
3 3 0.506
0 4 nan
1 4 0.280
2 4 0.539
3 4 0.570
};



\end{groupplot}
\end{tikzpicture}


==> plotting/adv_robustness/gpt2xl_langgame.tex <==
\pgfplotsset{
  colormap={scScheme}{
    color(0pt)=(white)
color(1pt)=(scCyan!60)
  }
}


\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=.5cm,
  },
  width=0.33\textwidth,
  tick label style={font=\small},   colormap name=scScheme,
  point meta min=0,
  point meta max=1,
  x grid style={gray!30},
  y grid style={gray!30},
  xlabel={$\pfine$},
  xmin=-0.5, xmax=3.5,
  ymin=-0.5, ymax=4.5,
  xtick={0,...,3},
  xticklabels={-, 0.1, 0.5, 1.0},
  ytick={0,...,4},
  yticklabels={
    Canonical,
    \uni,
    \stok,
    \stokuni,
    \unik,
  },
  y dir=reverse,
  tick align=outside,
  tick pos=left,
  every axis label/.append style={font=\small},
  every node near coord/.append style={
    font=\footnotesize, color=black, anchor=center,
    /pgf/number format/.cd, fixed, fixed zerofill
  },
]

\nextgroupplot[
  title={Canonical tokenisation},
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.831
1 0 nan
2 0 nan
3 0 nan
0 1 0.498
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.870
2 2 0.865
3 2 0.851
0 3 nan
1 3 0.864
2 3 0.853
3 3 0.855
0 4 nan
1 4 0.866
2 4 0.870
3 4 0.832
};




\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ canonical},
  title style={align=center},
  colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.073
1 0 nan
2 0 nan
3 0 nan
0 1 0.036
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.029
2 2 0.176
3 2 0.299
0 3 nan
1 3 0.019
2 3 0.203
3 3 0.319
0 4 nan
1 4 0.026
2 4 0.220
3 4 0.330
};






\end{groupplot}
\end{tikzpicture}


==> plotting/adv_robustness/llama1b_cute_bpedropout.tex <==
\pgfplotsset{
  colormap={scScheme}{
    color(0pt)=(white)
color(1pt)=(scCyan!60)
  }
}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=.5cm,
  },
  width=0.33\textwidth,
  colormap name=scScheme,
  point meta min=0,
  point meta max=1,
  xlabel={$\pfine / p_{drop}$},
  xmin=-0.5, xmax=3.5,
  ymin=-0.5, ymax=3.5,
  xtick={0,1,2,3},
  xticklabels={-, 0.1, 0.25, 0.5},
  ytick={0,1,2,3},
  yticklabels={
    Canonical,
    \unik,
    \bpedropout,
    \stokuni
  },
  y dir=reverse,
  tick align=outside,
  tick pos=left,
  every axis label/.append style={font=\small},
  every node near coord/.append style={
    font=\footnotesize, color=black, anchor=center,
    /pgf/number format/.cd, fixed, fixed zerofill
  },
]

\nextgroupplot[title={Canonical tokenisation }]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.900
1 0 nan
2 0 nan
3 0 nan
0 1 nan
1 1 0.892
2 1 0.913
3 1 0.914
0 2 nan
1 2 0.894
2 2 0.907
3 2 0.897
0 3 nan
1 3 0.905
2 3 0.906
3 3 0.910
};

\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ canonical},
  title style={align=center},
  colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={},
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]table [meta=Value] {
x y Value
0 0 0.303
1 0 nan
2 0 nan
3 0 nan
0 1 nan
1 1 0.708
2 1 0.783
3 1 0.817
0 2 nan
1 2 0.677
2 2 0.755
3 2 0.812
0 3 nan
1 3 0.712
2 3 0.794
3 3 0.785
};

\end{groupplot}
\end{tikzpicture}


==> plotting/adv_robustness/llama1b_langgame.tex <==
\pgfplotsset{
  colormap={scScheme}{
    color(0pt)=(white)
color(1pt)=(scCyan!60)
  }
}


\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=.15cm,
  },
  width=0.3\textwidth,
  tick label style={font=\small},   colormap name=scScheme,
  point meta min=0,
  point meta max=100,
  x grid style={gray!30},
  y grid style={gray!30},
  xlabel={$\pfine$},
  xmin=-0.5, xmax=3.5,
  ymin=-0.5, ymax=4.5,
  xtick={0,...,3},
  xticklabels={-, 0.1, 0.5, 1.0},
  ytick={0,...,4},
  yticklabels={
    \textsc{Canon.},
    \textsc{Uni.}, 
    \textsc{STok}, 
    \textsc{STok-uni},
    \textsc{Uni-k}
  },
  yticklabel style={rotate=0, anchor=east, font=\small},
  y dir=reverse,
  tick align=outside,
  tick pos=left,
  every axis label/.append style={font=\small},
  every node near coord/.append style={
    font=\footnotesize, color=black, anchor=center,
    /pgf/number format/.cd, fixed, fixed zerofill, precision=1,
  },
]

\nextgroupplot[
  title={Canonical Tokenisation},
  title style={yshift=-1.0ex},
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
  point meta=\thisrow{Value} * 100,
  nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.940
1 0 nan
2 0 nan
3 0 nan
0 1 0.928
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.950
2 2 0.948
3 2 0.950
0 3 nan
1 3 0.948
2 3 0.938
3 3 0.950
0 4 nan
1 4 0.938
2 4 0.964
3 4 0.948
};





\nextgroupplot[
  title={Adversarial Tokenisation},
  title style={align=center,yshift=-1.0ex},
  colorbar style={
    ylabel={},
    y dir=normal,
    width=5pt, 
  },
yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
  point meta=\thisrow{Value} * 100,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [
meta=Value
] {
x y Value
0 0 0.061
1 0 nan
2 0 nan
3 0 nan
0 1 0.618
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.266
2 2 0.518
3 2 0.620
0 3 nan
1 3 0.328
2 3 0.592
3 3 0.616
0 4 nan
1 4 0.350
2 4 0.644
3 4 0.696
};






\end{groupplot}
\end{tikzpicture}


==> plotting/adv_robustness/llama1b_langgame_bpedropout.tex <==
\pgfplotsset{
  colormap={scScheme}{
    color(0pt)=(white)
color(1pt)=(scCyan!60)
  }
}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=.5cm,
  },
  width=0.33\textwidth,
  colormap name=scScheme,
  point meta min=0,
  point meta max=1,
  xlabel={$\pfine/p_{drop}$},
  xmin=-0.5, xmax=3.5,
  ymin=-0.5, ymax=3.5,
  xtick={0,1,2,3},
  xticklabels={-, 0.1, 0.25, 0.5},
  ytick={0,1,2,3},
  yticklabels={
    Canonical,
    \unik,
    \bpedropout,
    \stokuni
  },
 y dir=reverse,
  tick align=outside,
  tick pos=left,
  every axis label/.append style={font=\small},
  every node near coord/.append style={
    font=\footnotesize, color=black, anchor=center,
    /pgf/number format/.cd, fixed, fixed zerofill
  },
]
\nextgroupplot[title={Canonical tokenisation }]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.948
1 0 nan
2 0 nan
3 0 nan
0 1 nan
1 1 0.954
2 1 0.962
3 1 0.964
0 2 nan
1 2 0.956
2 2 0.960
3 2 0.956
0 3 nan
1 3 0.954
2 3 0.962
3 3 0.950
};

\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ canonical},
  title style={align=center},
  colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={},
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.102
1 0 nan
2 0 nan
3 0 nan
0 1 nan
1 1 0.804
2 1 0.732
3 1 0.764
0 2 nan
1 2 0.418
2 2 0.532
3 2 0.706
0 3 nan
1 3 0.616
2 3 0.636
3 3 0.696
};

\end{groupplot}
\end{tikzpicture}


==> plotting/adv_robustness/qwen0.6b_langgame_appendix.tex <==
\pgfplotsset{
  colormap={scScheme}{
    color(0pt)=(white)
color(1pt)=(scCyan!60)
  }
}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=.5cm,
  },
  width=0.33\textwidth,
  colormap name=scScheme,
  point meta min=0,
  point meta max=1,
  xlabel={$\pfine/p_{drop}$},
  xmin=-0.5, xmax=3.5,
  ymin=-0.5, ymax=3.5,
  xtick={0,1,2,3},
  xticklabels={-, 0.1, 0.25, 0.5},
  ytick={0,1,2,3},
  yticklabels={
    Canonical,
    \unik,
    \bpedropout,
    \stokuni
  },
 y dir=reverse,
  tick align=outside,
  tick pos=left,
  every axis label/.append style={font=\small},
  every node near coord/.append style={
    font=\footnotesize, color=black, anchor=center,
    /pgf/number format/.cd, fixed, fixed zerofill
  },
]
\nextgroupplot[title={Clean tokenisation}]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
  nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.946
1 0 nan
2 0 nan
3 0 nan
0 1 nan
1 1 0.950
2 1 0.948
3 1 0.930
0 2 nan
1 2 0.948
2 2 0.950
3 2 0.928
0 3 nan
1 3 0.936
2 3 0.946
3 3 0.942
};

\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ canonical},
  title style={align=center},
  colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={},
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
  nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.180
1 0 nan
2 0 nan
3 0 nan
0 1 nan
1 1 0.656
2 1 0.748
3 1 0.752
0 2 nan
1 2 0.620
2 2 0.726
3 2 0.708
0 3 nan
1 3 0.628
2 3 0.700
3 3 0.748
};

\end{groupplot}
\end{tikzpicture}

==> plotting/adv_robustness/tinyllm_cute_p_pre_0.1.tex <==
\pgfplotsset{
  colormap={scScheme}{
    color(0pt)=(white)
color(1pt)=(scCyan!60)
  }
}


\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=.5cm,
  },
  width=0.33\textwidth,
  tick label style={font=\small},   colormap name=scScheme,
  point meta min=0,
  point meta max=1,
  x grid style={gray!30},
  y grid style={gray!30},
  xlabel={$\pfine$},
  xmin=-0.5, xmax=3.5,
  ymin=-0.5, ymax=4.5,
  xtick={0,...,3},
  xticklabels={-, 0.1, 0.5, 1.0},
  ytick={0,...,4},
  yticklabels={
    Canonical,
    \uni,
    \stok,
    \stokuni,
    \unik,
  },
  y dir=reverse,
  tick align=outside,
  tick pos=left,
  every axis label/.append style={font=\small},
  every node near coord/.append style={
    font=\footnotesize, color=black, anchor=center,
    /pgf/number format/.cd, fixed, fixed zerofill
  },
]

\nextgroupplot[
  title={Canonical tokenisation},
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.726
1 0 nan
2 0 nan
3 0 nan
0 1 0.790
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.743
2 2 0.805
3 2 0.803
0 3 nan
1 3 0.757
2 3 0.810
3 3 0.805
0 4 nan
1 4 0.753
2 4 0.797
3 4 0.822
};





\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ canonical},
  title style={align=center},
  colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.270
1 0 nan
2 0 nan
3 0 nan
0 1 0.592
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.357
2 2 0.554
3 2 0.599
0 3 nan
1 3 0.365
2 3 0.570
3 3 0.607
0 4 nan
1 4 0.333
2 4 0.577
3 4 0.615
};







\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ random},
  title style={align=center},
colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.085
1 0 nan
2 0 nan
3 0 nan
0 1 0.571
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.230
2 2 0.482
3 2 0.552
0 3 nan
1 3 0.254
2 3 0.521
3 3 0.574
0 4 nan
1 4 0.208
2 4 0.527
3 4 0.575
};




\end{groupplot}
\end{tikzpicture}


==> plotting/adv_robustness/tinyllm_cute_p_pre_0.5.tex <==
\pgfplotsset{
  colormap={scScheme}{
    color(0pt)=(white)
color(1pt)=(scCyan!60)
  }
}



\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=.5cm,
  },
  width=0.33\textwidth,
  tick label style={font=\small},   colormap name=scScheme,
  point meta min=0,
  point meta max=1,
  x grid style={gray!30},
  y grid style={gray!30},
  xlabel={$\pfine$},
  xmin=-0.5, xmax=3.5,
  ymin=-0.5, ymax=4.5,
  xtick={0,...,3},
  xticklabels={-, 0.1, 0.5, 1.0},
  ytick={0,...,4},
  yticklabels={
    Canonical,
    \uni,
    \stok,
    \stokuni,
    \unik,
  },
  y dir=reverse,
  tick align=outside,
  tick pos=left,
  every axis label/.append style={font=\small},
  every node near coord/.append style={
    font=\footnotesize, color=black, anchor=center,
    /pgf/number format/.cd, fixed, fixed zerofill
  },
]

\nextgroupplot[
  title={Canonical tokenisation},
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.791
1 0 nan
2 0 nan
3 0 nan
0 1 0.834
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.834
2 2 0.859
3 2 0.865
0 3 nan
1 3 0.806
2 3 0.864
3 3 0.864
0 4 nan
1 4 0.818
2 4 0.847
3 4 0.861
};





\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ canonical},
  title style={align=center},
  colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.211
1 0 nan
2 0 nan
3 0 nan
0 1 0.647
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.522
2 2 0.669
3 2 0.675
0 3 nan
1 3 0.531
2 3 0.681
3 3 0.675
0 4 nan
1 4 0.488
2 4 0.669
3 4 0.706
};






\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ random},
  title style={align=center},
colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.094
1 0 nan
2 0 nan
3 0 nan
0 1 0.641
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.440
2 2 0.615
3 2 0.645
0 3 nan
1 3 0.451
2 3 0.645
3 3 0.650
0 4 nan
1 4 0.408
2 4 0.630
3 4 0.672
};

\end{groupplot}
\end{tikzpicture}


==> plotting/adv_robustness/tinyllm_cute_p_pre_0.tex <==
\pgfplotsset{
  colormap={scScheme}{
    color(0pt)=(white)
color(1pt)=(scCyan!60)
  }
}


\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=.5cm,
  },
  width=0.33\textwidth,
  tick label style={font=\small},   colormap name=scScheme,
  point meta min=0,
  point meta max=1,
  x grid style={gray!30},
  y grid style={gray!30},
  xlabel={$\pfine$},
  xmin=-0.5, xmax=3.5,
  ymin=-0.5, ymax=4.5,
  xtick={0,...,3},
  xticklabels={-, 0.1, 0.5, 1.0},
  ytick={0,...,4},
  yticklabels={
    Canonical,
    \uni,
    \stok,
    \stokuni,
    \unik,
  },
  y dir=reverse,
  tick align=outside,
  tick pos=left,
  every axis label/.append style={font=\small},
  every node near coord/.append style={
    font=\footnotesize, color=black, anchor=center,
    /pgf/number format/.cd, fixed, fixed zerofill
  },
]

\nextgroupplot[
  title={Canonical tokenisation},
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.616
1 0 nan
2 0 nan
3 0 nan
0 1 0.681
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.662
2 2 0.678
3 2 0.713
0 3 nan
1 3 0.646
2 3 0.701
3 3 0.701
0 4 nan
1 4 0.641
2 4 0.717
3 4 0.743
};




\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ canonical},
  title style={align=center},
  colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.070
1 0 nan
2 0 nan
3 0 nan
0 1 0.395
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.135
2 2 0.311
3 2 0.392
0 3 nan
1 3 0.142
2 3 0.322
3 3 0.382
0 4 nan
1 4 0.109
2 4 0.319
3 4 0.432
};





\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ random},
  title style={align=center},
colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.015
1 0 nan
2 0 nan
3 0 nan
0 1 0.382
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.069
2 2 0.249
3 2 0.334
0 3 nan
1 3 0.062
2 3 0.270
3 3 0.341
0 4 nan
1 4 0.058
2 4 0.266
3 4 0.384
};

\end{groupplot}
\end{tikzpicture}


==> plotting/adv_robustness/tinyllm_langgame_p_pre_0.1.tex <==
\pgfplotsset{
  colormap={scScheme}{
    color(0pt)=(white)
color(1pt)=(scCyan!60)
  }
}



\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size= 3 by 1,
    group name=rowA,
horizontal sep=0.5cm
  },
  width=0.33\textwidth,
  tick label style={font=\small},   colormap name=scScheme,
  point meta min=0,
  point meta max=1,
  x grid style={gray!30},
  y grid style={gray!30},
  xlabel={$\pfine$},
  xmin=-0.5, xmax=3.5,
  ymin=-0.5, ymax=4.5,
  xtick={0,...,3},
  xticklabels={-, 0.1, 0.5, 1.0},
  ytick={0,...,4},
colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
    Canonical,
    \uni,
    \stok,
    \stokuni,
    \unik,
  },
  y dir=reverse,
  tick align=outside,
  tick pos=left,
  every axis label/.append style={font=\small},
  every node near coord/.append style={
    font=\footnotesize, color=black, anchor=center,
    /pgf/number format/.cd, fixed, fixed zerofill
  },
]

\nextgroupplot[
  title={Canonical tokenisation},
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.808
1 0 nan
2 0 nan
3 0 nan
0 1 0.826
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.812
2 2 0.782
3 2 0.818
0 3 nan
1 3 0.816
2 3 0.786
3 3 0.806
0 4 nan
1 4 0.822
2 4 0.808
3 4 0.842
};




\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ canonical},
  title style={align=center},
  colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.130
1 0 nan
2 0 nan
3 0 nan
0 1 0.524
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.170
2 2 0.344
3 2 0.370
0 3 nan
1 3 0.162
2 3 0.364
3 3 0.476
0 4 nan
1 4 0.186
2 4 0.410
3 4 0.564
};



\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ random},
  title style={align=center},
colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.012
1 0 nan
2 0 nan
3 0 nan
0 1 0.474
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.042
2 2 0.084
3 2 0.136
0 3 nan
1 3 0.040
2 3 0.212
3 3 0.406
0 4 nan
1 4 0.048
2 4 0.312
3 4 0.506
};


\end{groupplot}


\end{tikzpicture}


==> plotting/adv_robustness/tinyllm_langgame_p_pre_0.5.tex <==
\pgfplotsset{
  colormap={scScheme}{
    color(0pt)=(white)
color(1pt)=(scCyan!60)
  }
}


\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=.5cm,
  },
  width=0.33\textwidth,
  tick label style={font=\small},   colormap name=scScheme,
  point meta min=0,
  point meta max=1,
  x grid style={gray!30},
  y grid style={gray!30},
  xlabel={$\pfine$},
  xmin=-0.5, xmax=3.5,
  ymin=-0.5, ymax=4.5,
  xtick={0,...,3},
  xticklabels={-, 0.1, 0.5, 1.0},
  ytick={0,...,4},
  yticklabels={
    Canonical,
    \uni,
    \stok,
    \stokuni,
    \unik,
  },
  y dir=reverse,
  tick align=outside,
  tick pos=left,
  every axis label/.append style={font=\small},
  every node near coord/.append style={
    font=\footnotesize, color=black, anchor=center,
    /pgf/number format/.cd, fixed, fixed zerofill
  },
]

\nextgroupplot[
  title={Canonical tokenisation},
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.847
1 0 nan
2 0 nan
3 0 nan
0 1 0.768
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.844
2 2 0.804
3 2 0.820
0 3 nan
1 3 0.836
2 3 0.824
3 3 0.806
0 4 nan
1 4 0.846
2 4 0.852
3 4 0.800
};


\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ canonical},
  title style={align=center},
  colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
  nodes near coords=\printmynumber\pgfplotspointmeta,
]
table [meta=Value] {
x y Value
0 0 0.299
1 0 nan
2 0 nan
3 0 nan
0 1 0.418
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.302
2 2 0.378
3 2 0.430
0 3 nan
1 3 0.288
2 3 0.474
3 3 0.454
0 4 nan
1 4 0.346
2 4 0.504
3 4 0.504
};


\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ random},
  title style={align=center},
colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
  nodes near coords=\printmynumber\pgfplotspointmeta,
]
table [meta=Value] {
x y Value
0 0 0.042
1 0 nan
2 0 nan
3 0 nan
0 1 0.406
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.142
2 2 0.264
3 2 0.290
0 3 nan
1 3 0.146
2 3 0.424
3 3 0.446
0 4 nan
1 4 0.204
2 4 0.494
3 4 0.526
};

\end{groupplot}
\end{tikzpicture}


==> plotting/adv_robustness/tinyllm_langgame_p_pre_0.tex <==
\pgfplotsset{
  colormap={scScheme}{
    color(0pt)=(white)
color(1pt)=(scCyan!60)
  }
}


\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=.5cm,
  },
  width=0.33\textwidth,
  tick label style={font=\small},   colormap name=scScheme,
  point meta min=0,
  point meta max=1,
  x grid style={gray!30},
  y grid style={gray!30},
  xlabel={$\pfine$},
  xmin=-0.5, xmax=3.5,
  ymin=-0.5, ymax=4.5,
  xtick={0,...,3},
  xticklabels={-, 0.1, 0.5, 1.0},
  ytick={0,...,4},
  yticklabels={
    Canonical,
    \uni,
    \stok,
    \stokuni,
    \unik,
  },
  y dir=reverse,
  tick align=outside,
  tick pos=left,
  every axis label/.append style={font=\small},
  every node near coord/.append style={
    font=\footnotesize, color=black, anchor=center,
    /pgf/number format/.cd, fixed, fixed zerofill
  },
]

\nextgroupplot[
  title={Canonical tokenisation},
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.575
1 0 nan
2 0 nan
3 0 nan
0 1 0.468
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.666
2 2 0.592
3 2 0.474
0 3 nan
1 3 0.676
2 3 0.566
3 3 0.496
0 4 nan
1 4 0.656
2 4 0.698
3 4 0.596
};




\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ canonical},
  title style={align=center},
  colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.079
1 0 nan
2 0 nan
3 0 nan
0 1 0.094
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.018
2 2 0.088
3 2 0.134
0 3 nan
1 3 0.004
2 3 0.066
3 3 0.098
0 4 nan
1 4 0.004
2 4 0.044
3 4 0.098
};





\nextgroupplot[
  title={Adversarial tokenisation \\ $v_0$ random},
  title style={align=center},
colorbar style={
    ylabel={},
    y dir=normal,
  },
  yticklabels={
},
  y dir=reverse,
]
\addplot [
  matrix plot,
  point meta=explicit,
  mesh/cols=4,
nodes near coords={\printmynumber\pgfplotspointmeta},
]
table [meta=Value] {
x y Value
0 0 0.000
1 0 nan
2 0 nan
3 0 nan
0 1 0.058
1 1 nan
2 1 nan
3 1 nan
0 2 nan
1 2 0.000
2 2 0.010
3 2 0.028
0 3 nan
1 3 0.000
2 3 0.012
3 3 0.044
0 4 nan
1 4 0.000
2 4 0.012
3 4 0.026
};




\end{groupplot}
\end{tikzpicture}


==> plotting/average_robustness/tinyllm_langgame_pfine_0_bar.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=3pt,
  enlarge x limits=0.1,
  symbolic x coords={0,0.1,0.5,1,3},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  grid style={scGrey},
  tick label style={font=\small},
  ymin=0.1,ymax=.85,
    yticklabel={
      \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
    },
  axis y line*=left,
  legend cell align={left},
  legend style={font=\scriptsize,legend columns=2,at={(0.4,1.05)},anchor=south,draw=none,/tikz/every even column/.append style={column sep=4pt}},
  legend image post style={xscale=0.6,yscale=1},
]
\addlegendimage{empty legend}
\addlegendentry{\small\textit{Pre-training:}}
\addlegendimage{empty legend}
\addlegendentry{}

\addplot+[very thick,draw=black,fill=black,bar shift=-5pt] coordinates {(0,0.411) ({0.1},0.3822) ({0.5},0.3084) (1,0.2803) (3,0.2622)};
\label{plt:pretraining:canon}
\addlegendentry{$\ppre=0.0$}
\addplot+[very thick,draw=black!60,fill=black!60,bar shift=0pt] coordinates {(0,0.787) ({0.1},0.7642) ({0.5},0.6879) (1,0.6040) (3,0.4364)};
\addlegendentry{$\ppre=0.1$}
\addplot+[very thick,draw=black!30,fill=black!30,bar shift=5pt] coordinates {(0,0.750666666666667) ({0.1},0.769533333333333) ({0.5},0.729666666666667) (1,0.652666666666667) (3,0.493333333333333)};
\addlegendentry{$\ppre=0.5$}
\end{axis}
\end{tikzpicture}

==> plotting/average_robustness/tinyllm_langgame_ppre_0.1_bar.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=3pt,
  enlarge x limits=0.12,
  symbolic x coords={0,0.1,0.5,1,3},
  xtick=data,
  xtick style={color=black},
  ymajorgrids,
  grid style={scGrey},
  tick label style={font=\small},
  ymin=0.1,ymax=.85,
  legend cell align={left},
  legend style={font=\scriptsize,legend columns=2,at={(0.5,1.05)},anchor=south,draw=none,/tikz/every even column/.append style={column sep=4pt}},
    legend image post style={xscale=0.6,yscale=1},
]

\addlegendimage{empty legend}
\addlegendentry{\small\textit{Fine-tuning:}}
\addlegendimage{empty legend}
\addlegendentry{\small\;}


\addplot+[very thick,draw=black!60,fill=black!60,bar shift=-7.5pt] coordinates {(0,0.787) ({0.1},0.7642) ({0.5},0.6879) (1,0.6040) (3,0.4364)};
\addlegendentry{$\pfine=0.0$}
\addplot+[very thick,draw=scRed!90,fill=scRed!90,bar shift=-2.5pt] coordinates {(0,0.814) ({0.1},0.8114) ({0.5},0.8084) (1,0.7926) (3,0.7388)};
\addlegendentry{$\pfine=0.1$}
\addplot+[very thick,draw=scRed!60,fill=scRed!60,bar shift=2.5pt] coordinates {(0,0.78) ({0.1},0.7852) ({0.5},0.7878) (1,0.7860) (3,0.7810)};
\addlegendentry{$\pfine=0.5$}
\addplot+[very thick,draw=scRed!30,fill=scRed!30,bar shift=7.5pt] coordinates {(0,0.818) ({0.1},0.8234) ({0.5},0.8282) (1,0.8280) (3,0.8232)};
\addlegendentry{$\pfine=1.0$}
\end{axis}
\end{tikzpicture}

==> plotting/finetuning_robustness/cute_p_0.1.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.1,
  symbolic x coords={0,0.1,0.5,1,3},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  ymin=0.1, ymax=1,
  yticklabel={
    \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
  },
  grid style={scGrey},
  legend cell align={left},
  legend style={fill opacity=1,legend columns=3,draw opacity=1,text opacity=1,at={(0.05,1.03)},anchor=south west,draw=none,font=\scriptsize},
]

\addplot+[very thick, draw=black, fill=black, bar shift=-8pt]
coordinates {
  (0,0.561)
  ({0.1},0.5472)
  ({0.5},0.4779)
  (1,0.407)
  (3,0.2865)
};
\addlegendentry{Canon.}

\addplot+[very thick, draw=scRed!90, fill=scRed!90, bar shift=0pt]
coordinates {
  (0,0.736)
  ({0.1},0.7372)
  ({0.5},0.7306)
  (1,0.7106)
  (3,0.6612)
};
\addlegendentry{$\pfine=0.1$}

\addplot+[very thick, draw=scRed!60, fill=scRed!60, bar shift=8pt]
coordinates {
  (0,0.79)
  ({0.1},0.7922)
  ({0.5},0.7926)
  (1,0.7934)
  (3,0.7878)
};
\addlegendentry{$\pfine=0.5$}

\end{axis}
\end{tikzpicture}

==> plotting/finetuning_robustness/cute_p_0.5.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.1,
  symbolic x coords={0,0.1,0.5,1,3},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  ymin=0.1, ymax=1,
  yticklabel={
    \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
  },
  grid style={scGrey},
  legend cell align={left},
  legend style={fill opacity=1,legend columns=3,draw opacity=1,text opacity=1,at={(0.05,1.03)},anchor=south west,draw=none,font=\scriptsize},
]

\addplot+[very thick, draw=black, fill=black, bar shift=-8pt]
coordinates {
  (0,0.788)
  ({0.1},0.718333333333333)
  ({0.5},0.594266666666667)
  (1,0.500666666666667)
  (3,0.3468)
};
\addlegendentry{Canon.}

\addplot+[very thick, draw=scRed!90, fill=scRed!90, bar shift=0pt]
coordinates {
  (0,0.828)
  ({0.1},0.8256)
  ({0.5},0.8186)
  (1,0.8046)
  (3,0.7802)
};
\addlegendentry{$\pfine=0.1$}

\addplot+[very thick, draw=scRed!60, fill=scRed!60, bar shift=8pt]
coordinates {
  (0,0.862)
  ({0.1},0.861)
  ({0.5},0.8506)
  (1,0.8492)
  (3,0.8418)
};
\addlegendentry{$\pfine=0.5$}

\end{axis}
\end{tikzpicture}

==> plotting/finetuning_robustness/cute_p_0.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.1,
  symbolic x coords={0,0.1,0.5,1,3},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  ymin=0.1, ymax=1,
  yticklabel={
    \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
  },
  grid style={scGrey},
  legend cell align={left},
  legend style={fill opacity=1,legend columns=3,draw opacity=1,text opacity=1,at={(0.05,1.03)},anchor=south west,draw=none,font=\scriptsize},
]

\addplot+[very thick, draw=black, fill=black, bar shift=-8pt]
coordinates {
  (0,0.467)
  ({0.1},0.4226)
  ({0.5},0.3046)
  (1,0.2535)
  (3,0.2091)
};
\addlegendentry{Canon.}

\addplot+[very thick, draw=scRed!90, fill=scRed!90, bar shift=0pt]
coordinates {
  (0,0.592)
  ({0.1},0.5924)
  ({0.5},0.5816)
  (1,0.5616)
  (3,0.4786)
};
\addlegendentry{$\pfine=0.1$}

\addplot+[very thick, draw=scRed!60, fill=scRed!60, bar shift=8pt]
coordinates {
  (0,0.62)
  ({0.1},0.6234)
  ({0.5},0.627)
  (1,0.6274)
  (3,0.6182)
};
\addlegendentry{$\pfine=0.5$}

\end{axis}
\end{tikzpicture}

==> plotting/finetuning_robustness/gemma-1b/langgame_appendix.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.1,
  symbolic x coords={0,0.1,0.5,1},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  ymin=0.1, ymax=1,
  yticklabel={
    \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
  },
  grid style={scGrey},
  legend cell align={left},
  legend style={fill opacity=1,legend columns=4,draw opacity=1,text opacity=1,at={(0.05,1.03)},anchor=south west,draw=none,font=\scriptsize},
]

\addplot+[very thick, draw=black, fill=black, bar shift=-12pt]
coordinates {
  (0,0.904)
  ({0.1},0.890)
  ({0.5},0.767)
  (1,0.635)
};
\addlegendentry{$\pfine=0.0$}

\addplot+[very thick, draw=scRed!90, fill=scRed!90, bar shift=-4pt]
coordinates {
  (0,0.920)
  ({0.1},0.918)
  ({0.5},0.890)
  (1,0.814)
};
\addlegendentry{$\pfine=0.1$}

\addplot+[very thick, draw=scRed!60, fill=scRed!60, bar shift=4pt]
coordinates {
  (0,0.904)
  ({0.1},0.915)
  ({0.5},0.917)
  (1,0.876)
};
\addlegendentry{$\pfine=0.2$}

\addplot+[very thick, draw=scRed!30, fill=scRed!30, bar shift=12pt]
coordinates {
  (0,0.898)
  ({0.1},0.912)
  ({0.5},0.924)
  (1,0.918)
};
\addlegendentry{$\pfine=0.5$}

\end{axis}
\end{tikzpicture}

==> plotting/finetuning_robustness/gpt2-xl/cute_p_0.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.1,
  symbolic x coords={0,0.1,0.5,1,3},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  yticklabel={
    \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
  },
  grid style={scGrey},
  legend cell align={left},
  legend style={fill opacity=1,legend columns=4,draw opacity=1,text opacity=1,at={(0.05,1.03)},anchor=south west,draw=none,font=\footnotesize},
]

\addplot+[very thick, draw=black, fill=black, bar shift=-12pt]
coordinates {
  (0,0.864666666666667)
  ({0.1},0.843266666666667)
  ({0.5},0.718866666666667)
  (1,0.554333333333333)
  (3,0.355666666666667)
};
\addlegendentry{Canon.}

\addplot+[very thick, draw=scRed!90, fill=scRed!90, bar shift=-4pt]
coordinates {
  (0,0.864)
  ({0.1},0.8618)
  ({0.5},0.8594)
  (1,0.8562)
  (3,0.8178)
};
\addlegendentry{$\pfine=0.1$}

\addplot+[very thick, draw=scRed!60, fill=scRed!60, bar shift=4pt]
coordinates {
  (0,0.84)
  ({0.1},0.8588)
  ({0.5},0.8736)
  (1,0.884)
  (3,0.878)
};
\addlegendentry{$\pfine=0.5$}

\addplot+[very thick, draw=scRed!30, fill=scRed!30, bar shift=12pt]
coordinates {
  (0,0.814)
  ({0.1},0.8536)
  ({0.5},0.89)
  (1,0.9048)
  (3,0.9102)
};
\addlegendentry{$\pfine=1$}

\end{axis}
\end{tikzpicture}

==> plotting/finetuning_robustness/gpt2-xl/langgame_p_0.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.1,
  symbolic x coords={0,0.1,0.5,1,3},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  yticklabel={
    \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
  },
  grid style={scGrey},
  legend cell align={left},
  legend style={fill opacity=1,legend columns=4,draw opacity=1,text opacity=1,at={(0.05,1.03)},anchor=south west,draw=none,font=\footnotesize},
]

\addplot+[very thick, draw=black, fill=black, bar shift=-12pt]
coordinates {
  (0,0.825)
  ({0.1},0.7956)
  ({0.5},0.65365)
  (1,0.52435)
  (3,0.32135)
};
\addlegendentry{Canon.}

\addplot+[very thick, draw=scRed!90, fill=scRed!90, bar shift=-4pt]
coordinates {
  (0,0.867)
  ({0.1},0.8642)
  ({0.5},0.8365)
  (1,0.7996)
  (3,0.6057)
};
\addlegendentry{$\pfine=0.1$}

\addplot+[very thick, draw=scRed!60, fill=scRed!60, bar shift=4pt]
coordinates {
  (0,0.859)
  ({0.1},0.8674)
  ({0.5},0.8736)
  (1,0.8708)
  (3,0.8205)
};
\addlegendentry{$\pfine=0.5$}

\addplot+[very thick, draw=scRed!30, fill=scRed!30, bar shift=12pt]
coordinates {
  (0,0.848)
  ({0.1},0.8536)
  ({0.5},0.872)
  (1,0.8733)
  (3,0.8673)
};
\addlegendentry{$\pfine=1$}

\end{axis}
\end{tikzpicture}

==> plotting/finetuning_robustness/langgame_p_0.1_bar.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.1,
  symbolic x coords={0,0.1,0.5,1,3},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
ymin=0.1, ymax=1,
    yticklabel={
      \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
    },
  grid style={scGrey},
  legend cell align={left},
  legend style={fill opacity=1,legend columns=3,draw opacity=1,text opacity=1,at={(0.05,1.03)},anchor=south west,draw=none,font=\scriptsize},
]

\addplot+[very thick, draw=black, fill=black, bar shift=-8pt]
coordinates {
  (0,0.787)
  ({0.1},0.7629)
  ({0.5},0.6778)
  (1,0.593)
  (3,0.4352)
};
\addlegendentry{Canon.}

\addplot+[very thick, draw=scRed!90, fill=scRed!90, bar shift=0pt]
coordinates {
  (0,0.814)
  ({0.1},0.8172)
  ({0.5},0.8042)
  (1,0.792)
  (3,0.7452)
};
\addlegendentry{$\pfine=0.1$}

\addplot+[very thick, draw=scRed!60, fill=scRed!60, bar shift=8pt]
coordinates {
  (0,0.782)
  ({0.1},0.7852)
  ({0.5},0.7826)
  (1,0.7834)
  (3,0.78)
};
\addlegendentry{$\pfine=0.5$}

\end{axis}
\end{tikzpicture}

==> plotting/finetuning_robustness/langgame_p_0.5_bar.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.1,
  symbolic x coords={0,0.1,0.5,1,3},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
ymin=0.1, ymax=1,
    yticklabel={
      \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
    },
  grid style={scGrey},
  legend cell align={left},
  legend style={fill opacity=1,legend columns=3,draw opacity=1,text opacity=1,at={(-0.05,1.03)},anchor=south west,draw=none,font=\scriptsize},
]


\addplot+[very thick, draw=black, fill=black, bar shift=-8pt]
coordinates {
  (0,0.750666666666667)
  ({0.1},0.769533333333333)
  ({0.5},0.729666666666667)
  (1,0.652666666666667)
  (3,0.493333333333333)
};
\addlegendentry{Canon.}

\addplot+[very thick, draw=scRed!90, fill=scRed!90, bar shift=0pt]
coordinates {
  (0,0.844)
  ({0.1},0.8494)
  ({0.5},0.8556)
  (1,0.8518)
  (3,0.8282)
};
\addlegendentry{$\pfine=0.1$}

\addplot+[very thick, fill=scRed!60, draw=scRed!60, bar shift=8pt]
coordinates {
  (0,0.804)
  ({0.1},0.8162)
  ({0.5},0.8396)
  (1,0.8356)
  (3,0.8238)
};
\addlegendentry{$\pfine=0.5$}

\end{axis}
\end{tikzpicture}

==> plotting/finetuning_robustness/langgame_p_0_bar.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.1,
  symbolic x coords={0,0.1,0.5,1,3},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
ymin=0.1, ymax=1,
    yticklabel={
      \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
    },
  grid style={scGrey},
  legend cell align={left},
  legend style={fill opacity=1,legend columns=3,draw opacity=1,text opacity=1,at={(-0.05,1.03)},anchor=south west,draw=none,font=\scriptsize},
]


\addplot+[very thick, draw=black, fill=black, bar shift=-8pt]
coordinates {
  (0,0.411)
  ({0.1},0.3822)
  ({0.5},0.3084)
  (1,0.2803)
  (3,0.2622)
};
\addlegendentry{Canon.}

\addplot+[very thick, draw=scRed!90, fill=scRed!90, bar shift=0pt]
coordinates {
  (0,0.6660)
  ({0.1},0.6616)
  ({0.5},0.6246)
  (1,0.5630)
  (3,0.4388)
};
\addlegendentry{$\pfine=0.1$}

\addplot+[very thick, draw=scRed!60, fill=scRed!60, bar shift=8pt]
coordinates {
  (0,0.5920)
  ({0.1},0.5982)
  ({0.5},0.5854)
  (1,0.5768)
  (3,0.5078)
};
\addlegendentry{$\pfine=0.5$}

\end{axis}
\end{tikzpicture}

==> plotting/finetuning_robustness/llama-1b/cute_bpedropout.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.12,
  symbolic x coords={0,0.1,0.5,1},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  ymin=0.6,
  ymax=.99,
  yticklabel={
    \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
  },
  grid style={scGrey},
  legend cell align={left},
  legend style={
    fill opacity=1,
    legend columns=2,
    draw opacity=1,
    text opacity=1,
    at={(0.2,1.03)},
    anchor=south west,
    draw=none
  },
]

\addplot+[very thick, draw=black, fill=black, bar shift=-12pt]
coordinates { (0,0.893) ({0.1},0.884) ({0.5},0.817) (1,0.716) };
\addlegendentry{$p_{\mathrm{drop}}=0.0$}

\addplot+[very thick, draw=scBlue!90!black, fill=scBlue!90!black, bar shift=-4pt]
coordinates { (0,0.892) ({0.1},0.892) ({0.5},0.893) (1,0.875) };
\addlegendentry{$p_{\mathrm{drop}}=0.1$}

\addplot+[very thick, draw=scBlue!60, fill=scBlue!60, bar shift=4pt]
coordinates { (0,0.909) ({0.1},0.909) ({0.5},0.907) (1,0.901) };
\addlegendentry{$p_{\mathrm{drop}}=0.25$}

\addplot+[very thick, draw=scBlue!30, fill=scBlue!30, bar shift=12pt]
coordinates { (0,0.903) ({0.1},0.911) ({0.5},0.918) (1,0.925) };
\addlegendentry{$p_{\mathrm{drop}}=0.5$}

\end{axis}
\end{tikzpicture}

==> plotting/finetuning_robustness/llama-1b/langgame-bar.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.1,
  symbolic x coords={0,0.1,0.5,1,3},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
    yticklabel={
      \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
    },
  grid style={scGrey},
  legend cell align={left},
  legend style={fill opacity=1,legend columns=4,draw opacity=1,text opacity=1,at={(-0.05,1.03)},anchor=south west,draw=none},
]

\addplot+[very thick, draw=black, fill=black, bar shift=-12pt]
coordinates { (0,0.94) ({0.1},0.9297) ({0.5},0.8987) (1,0.8604) (3,0.6982) };
\addlegendentry{$\pfine=0.0$}

\addplot+[very thick, draw=scRed!90, fill=scRed!90, bar shift=-4pt]
coordinates { (0,0.948) ({0.1},0.9494) ({0.5},0.9490) (1,0.9482) (3,0.9084) };
\addlegendentry{$\pfine=0.1$}

\addplot+[very thick, draw=scRed!60, fill=scRed!60, bar shift=4pt]
coordinates { (0,0.948) ({0.1},0.9506) ({0.5},0.9576) (1,0.9598) (3,0.9608) };
\addlegendentry{$\pfine=0.5$}

\addplot+[very thick, draw=scRed!30, fill=scRed!30, bar shift=12pt]
coordinates { (0,0.95) ({0.1},0.9474) ({0.5},0.9468) (1,0.9556) (3,0.9594) };
\addlegendentry{$\pfine=1$}

\end{axis}
\end{tikzpicture}


==> plotting/finetuning_robustness/llama-1b/langgame_bpedropout.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.12,
  symbolic x coords={0,0.1,0.5,1},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  ymin=0.6,
  ymax=.99,
  yticklabel={
    \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
  },
  grid style={scGrey},
  legend cell align={left},
  legend style={
    fill opacity=1,
    legend columns=2,
    draw opacity=1,
    text opacity=1,
    at={(0.2,1.03)},
    anchor=south west,
    draw=none
  },
]

\addplot+[very thick, draw=black, fill=black, bar shift=-12pt]
coordinates { (0,0.952) ({0.1},0.947) ({0.5},0.901) (1,0.813) };
\addlegendentry{$p_{\mathrm{drop}}=0.0$}

\addplot+[very thick, draw=scBlue!90!black, fill=scBlue!90!black, bar shift=-4pt]
coordinates { (0,0.956) ({0.1},0.949) ({0.5},0.935) (1,0.904) };
\addlegendentry{$p_{\mathrm{drop}}=0.1$}

\addplot+[very thick, draw=scBlue!60, fill=scBlue!60, bar shift=4pt]
coordinates { (0,0.958) ({0.1},0.953) ({0.5},0.953) (1,0.940) };
\addlegendentry{$p_{\mathrm{drop}}=0.25$}

\addplot+[very thick, draw=scBlue!30, fill=scBlue!30, bar shift=12pt]
coordinates { (0,0.956) ({0.1},0.955) ({0.5},0.966) (1,0.969) };
\addlegendentry{$p_{\mathrm{drop}}=0.5$}

\end{axis}
\end{tikzpicture}

==> plotting/finetuning_robustness/llama-1b/teaser-bar.tex <==
\begin{tikzpicture}

\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.1,
  symbolic x coords={0,0.1,0.5,1,3},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  grid style={scGrey},
  legend cell align={left},
  legend style={
    fill opacity=1,
    draw opacity=1,
    text opacity=1,
    at={(0.03,1.03)},
    anchor=south west,
    draw=none
  },
]

\addplot+[very thick, draw=black, fill=black, bar shift=-12pt]
coordinates { (0,0.94) ({0.1},0.9284) ({0.5},0.8861) (1,0.8170) (3,0.8165) };
\addlegendentry{\textsc{Canon}}

\addplot+[very thick, draw=scRed!30, fill=scRed!30, bar shift=-4pt]
coordinates { (0,0.95) ({0.1},0.9438) ({0.5},0.9442) (1,0.9484) (3,0.9498) };
\addlegendentry{\textsc{STok}}

\addplot+[very thick, draw=scRed!60, fill=scRed!60, bar shift=4pt]
coordinates { (0,0.95) ({0.1},0.9456) ({0.5},0.9522) (1,0.9554) (3,0.9586) };
\addlegendentry{\textsc{STok-uni}}

\addplot+[very thick, draw=scRed!90, fill=scRed!90, bar shift=12pt]
coordinates { (0,0.948) ({0.1},0.9498) ({0.5},0.96) (1,0.9664) (3,0.9656) };
\addlegendentry{\textsc{Uni-k}}

\end{axis}
\end{tikzpicture}

==> plotting/finetuning_robustness/qwen-0.6/langgame_appendix.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  ybar,
  bar width=6pt,
  enlarge x limits=0.12,
  symbolic x coords={0,0.1,0.5,1},
  xtick=data,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  ymin=0.6,
  ymax=.99,
  yticklabel={
    \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}\%
  },
  grid style={scGrey},
  legend cell align={left},
  legend style={
    fill opacity=1,
    legend columns=2,
    draw opacity=1,
    text opacity=1,
    at={(0.2,1.03)},
    anchor=south west,
    draw=none
  },
]

\addplot+[very thick, draw=black, fill=black, bar shift=-12pt]
coordinates { (0,0.944) ({0.1},0.928) ({0.5},0.888) (1,0.845) };
\addlegendentry{$p_{\mathrm{drop}}=0.0$}

\addplot+[very thick, draw=scBlue!90!black, fill=scBlue!90!black, bar shift=-4pt]
coordinates { (0,0.948) ({0.1},0.947) ({0.5},0.952) (1,0.949) };
\addlegendentry{$p_{\mathrm{drop}}=0.1$}

\addplot+[very thick, draw=scBlue!60, fill=scBlue!60, bar shift=4pt]
coordinates { (0,0.950) ({0.1},0.950) ({0.5},0.962) (1,0.963) };
\addlegendentry{$p_{\mathrm{drop}}=0.25$}

\addplot+[very thick, draw=scBlue!30, fill=scBlue!30, bar shift=12pt]
coordinates { (0,0.928) ({0.1},0.937) ({0.5},0.957) (1,0.971) };
\addlegendentry{$p_{\mathrm{drop}}=0.5$}

\end{axis}
\end{tikzpicture}

==> plotting/representation_distances/llama1b_langgame.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=1.4\figurewidth,
x grid style={darkgrey176},
xlabel={Layer index},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Mean Normalized Distance},
ymajorgrids,
ymin=0.544115109614192, ymax=1.2760232851211,
ytick style={color=black}
]

\addplot [very thick, black!60, mark=+, mark size=3, mark options={solid}]
table {0 1.24275473168896
1 1.1994502856492
2 1.18132154620082
3 1.06580915502899
4 0.994086667959609
5 0.970669055469738
6 0.961605629804653
7 0.948818279744436
8 0.889304043797881
9 0.875279104874344
10 0.822037937943555
11 0.797211967657938
12 0.767143938800746
13 0.735403699258887
14 0.702033488292879
15 0.682648545683333
16 0.689477823572047
};
\label{plt:plt-distance-zero}

\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {0 1.24275473168896
1 1.20753966754084
2 1.19430839099152
3 1.08264113038717
4 1.00392055409712
5 0.968978777529078
6 0.940147914789058
7 0.926698693087845
8 0.868561993230382
9 0.854808284167699
10 0.80604757280316
11 0.786358546941446
12 0.754412852745057
13 0.724249813167277
14 0.690966909560374
15 0.66835123967626
16 0.660883864678152
};
\label{plt:plt-distance-canon}

\addplot [very thick, scRed, mark=asterisk, mark size=3, mark options={solid}]
table {0 1.24275473168896
1 1.19519255047422
2 1.16844725606458
3 1.05334605986874
4 0.975111982029811
5 0.921468879661238
6 0.885510961758417
7 0.866686761796036
8 0.815457337367003
9 0.796534382854753
10 0.728161535126798
11 0.69820197223967
12 0.666419278888861
13 0.638472247472088
14 0.608251627790481
15 0.577383663046324
16 0.583277909744289
};
\label{plt:plt-distance-stok}
 
\addplot [very thick, scPurple, mark=x, mark size=3, mark options={solid}]
table {0 1.24275473168896
1 1.19491398775558
2 1.1650336802025
3 1.04589182897999
4 0.972488717329734
5 0.928632978310314
6 0.892809718909716
7 0.873968594208942
8 0.820914912451555
9 0.79850428820794
10 0.726875138370681
11 0.700208728558152
12 0.670100534970903
13 0.640134202285812
14 0.623593838515263
15 0.601290568170964
16 0.591005443479242
};
\label{plt:plt-distance-stokuni}

\addplot [very thick, scBlue!60, mark=star, mark size=3, mark options={solid}]
table {0 1.24275473168896
1 1.19362558153507
2 1.17346355115114
3 1.05681803563399
4 0.978663868034483
5 0.926609573372812
6 0.888089731716792
7 0.869611444163437
8 0.821451911150879
9 0.799861603859144
10 0.731889973094953
11 0.700968964374885
12 0.670631269868678
13 0.641616042401287
14 0.614124808349489
15 0.581110588139456
16 0.5906775328291
};
\label{plt:plt-distance-unik}

\end{axis}

\end{tikzpicture}


==> plotting/subtok_distributions/stochastok.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  bar width=6pt,
  enlarge x limits=0.15,
  tick align=outside,
  tick pos=left,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  grid style={scGrey},
  xlabel={Number of splits $S_1$},
  ylabel={Probability (\%)},
xticklabel style={rotate=0},
  yticklabel style={rotate=0},
ymin=0, ymax=0.511538461538462,
  scaled y ticks=false,
  yticklabel={
    \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}},
  legend cell align={left},
]

\addlegendimage{ybar,ybar legend,draw=none,fill=scBlue}
\addlegendentry{Simulation}

\draw[draw=none,fill=scBlue] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.45782);
\draw[draw=none,fill=scBlue] (axis cs:0.7,0) rectangle (axis cs:1.3,0.25306);
\draw[draw=none,fill=scBlue] (axis cs:1.7,0) rectangle (axis cs:2.3,0.15838);
\draw[draw=none,fill=scBlue] (axis cs:2.7,0) rectangle (axis cs:3.3,0.08542);
\draw[draw=none,fill=scBlue] (axis cs:3.7,0) rectangle (axis cs:4.3,0.03138);
\draw[draw=none,fill=scBlue] (axis cs:4.7,0) rectangle (axis cs:5.3,0.01056);
\draw[draw=none,fill=scBlue] (axis cs:5.7,0) rectangle (axis cs:6.3,0.00266);
\draw[draw=none,fill=scBlue] (axis cs:6.7,0) rectangle (axis cs:7.3,0.00064);
\draw[draw=none,fill=scBlue] (axis cs:7.7,0) rectangle (axis cs:8.3,6e-05);
\draw[draw=none,fill=scBlue] (axis cs:8.7,0) rectangle (axis cs:9.3,2e-05);

\addplot[very thick, black, mark=+, mark size=3]
table[row sep=\\]{
0 0.487179487179487\\
1 0.256410256410257\\
2 0.131670131670132\\
3 0.0658350658350659\\
4 0.0319770319770321\\
5 0.015048015048015\\
6 0.00684000684000683\\
7 0.00299250299250299\\
8 0.00125492060975932\\
};
\addlegendentry{Theoretical}

\end{axis}
\end{tikzpicture}

==> plotting/subtok_distributions/stochastok_uni.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  bar width=6pt,
  enlarge x limits=0.15,
  tick align=outside,
  tick pos=left,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  grid style={scGrey},
  xlabel={Number of splits $S_1$},
  ylabel={Probability (\%)},
xticklabel style={rotate=0},
  yticklabel style={rotate=0},
ymin=0, ymax=0.511728,
  scaled y ticks=false,
  yticklabel={
    \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}},
  legend cell align={left},
]

\addlegendimage{ybar,ybar legend,draw=none,fill=scBlue}
\addlegendentry{Simulation}

\draw[draw=none,fill=scBlue] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.48736);
\draw[draw=none,fill=scBlue] (axis cs:0.7,0) rectangle (axis cs:1.3,0.2568);
\draw[draw=none,fill=scBlue] (axis cs:1.7,0) rectangle (axis cs:2.3,0.1301);
\draw[draw=none,fill=scBlue] (axis cs:2.7,0) rectangle (axis cs:3.3,0.06772);
\draw[draw=none,fill=scBlue] (axis cs:3.7,0) rectangle (axis cs:4.3,0.03188);
\draw[draw=none,fill=scBlue] (axis cs:4.7,0) rectangle (axis cs:5.3,0.01466);
\draw[draw=none,fill=scBlue] (axis cs:5.7,0) rectangle (axis cs:6.3,0.00632);
\draw[draw=none,fill=scBlue] (axis cs:6.7,0) rectangle (axis cs:7.3,0.00296);
\draw[draw=none,fill=scBlue] (axis cs:7.7,0) rectangle (axis cs:8.3,0.00128);
\draw[draw=none,fill=scBlue] (axis cs:8.7,0) rectangle (axis cs:9.3,0.00092);

\addplot[very thick, black, mark=+, mark size=3]
table[row sep=\\]{
0 0.487179487179487\\
1 0.256410256410257\\
2 0.131670131670132\\
3 0.0658350658350659\\
4 0.0319770319770321\\
5 0.015048015048015\\
6 0.00684000684000683\\
7 0.00299250299250299\\
8 0.00125492060975932\\
};
\addlegendentry{Theoretical}

\end{axis}
\end{tikzpicture}

==> plotting/subtok_distributions/uni.tex <==
\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  bar width=6pt,
  enlarge x limits=0.15,
  tick align=outside,
  tick pos=left,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  grid style={scGrey},
  xlabel={Number of splits $S_1$},
  ylabel={Probability (\%)},
xticklabel style={rotate=0},
  yticklabel style={rotate=0},
ymin=0, ymax=0.511728,
  scaled y ticks=false,
  yticklabel={
    \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}},
  legend cell align={left},
]

\addlegendimage{ybar,ybar legend,draw=none,fill=scBlue}
\addlegendentry{Simulation}
\draw[draw=none,fill=scBlue] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.00478);
\draw[draw=none,fill=scBlue] (axis cs:0.7,0) rectangle (axis cs:1.3,0.0042);
\draw[draw=none,fill=scBlue] (axis cs:1.7,0) rectangle (axis cs:2.3,0.01904);
\draw[draw=none,fill=scBlue] (axis cs:2.7,0) rectangle (axis cs:3.3,0.06432);
\draw[draw=none,fill=scBlue] (axis cs:3.7,0) rectangle (axis cs:4.3,0.16654);
\draw[draw=none,fill=scBlue] (axis cs:4.7,0) rectangle (axis cs:5.3,0.27416);
\draw[draw=none,fill=scBlue] (axis cs:5.7,0) rectangle (axis cs:6.3,0.27356);
\draw[draw=none,fill=scBlue] (axis cs:6.7,0) rectangle (axis cs:7.3,0.14596);
\draw[draw=none,fill=scBlue] (axis cs:7.7,0) rectangle (axis cs:8.3,0.04304);
\draw[draw=none,fill=scBlue] (axis cs:8.7,0) rectangle (axis cs:9.3,0.0044);

\addplot[very thick, black, mark=+, mark size=3]
table[row sep=\\]{
0 0\\
1 0.001953125\\
2 0.017578125\\
3 0.0703125\\
4 0.1640625\\
5 0.24609375\\
6 0.24609375\\
7 0.1640625\\
8 0.0703125\\
9 0.017578125\\
};
\addlegendentry{Theoretical}

\end{axis}
\end{tikzpicture}

==> plotting/subtok_distributions/unik.tex <==










\begin{tikzpicture}
\begin{axis}[
  height=\figureheight,
  width=\figurewidth,
  bar width=6pt,
  enlarge x limits=0.15,
  tick align=outside,
  tick pos=left,
  xtick style={color=black},
  ytick style={color=black},
  ymajorgrids,
  grid style={scGrey},
  xlabel={Number of splits $S_1$},
  ylabel={Probability (\%)},
xticklabel style={rotate=0},
  yticklabel style={rotate=0},
ymin=0, ymax=0.67179,
  scaled y ticks=false,
  yticklabel={
    \pgfmathparse{100*\tick}\pgfmathprintnumber[fixed,precision=0]{\pgfmathresult}},
  legend cell align={left},
]

\draw[draw=none,fill=scBlue] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.6398);
\addlegendimage{ybar,ybar legend,draw=none,fill=scBlue}
\addlegendentry{Simulation}

\draw[draw=none,fill=scBlue] (axis cs:0.7,0) rectangle (axis cs:1.3,0.067);
\draw[draw=none,fill=scBlue] (axis cs:1.7,0) rectangle (axis cs:2.3,0.0906);
\draw[draw=none,fill=scBlue] (axis cs:2.7,0) rectangle (axis cs:3.3,0.0914);
\draw[draw=none,fill=scBlue] (axis cs:3.7,0) rectangle (axis cs:4.3,0.0696);
\draw[draw=none,fill=scBlue] (axis cs:4.7,0) rectangle (axis cs:5.3,0.0314);
\draw[draw=none,fill=scBlue] (axis cs:5.7,0) rectangle (axis cs:6.3,0.0084);
\draw[draw=none,fill=scBlue] (axis cs:6.7,0) rectangle (axis cs:7.3,0.0016);
\draw[draw=none,fill=scBlue] (axis cs:7.7,0) rectangle (axis cs:8.3,0.0002);

\addplot[very thick, black, mark=+, mark size=3]
table[row sep=\\]{
0 0.534650371237025\\
1 0.0706293793255496\\
2 0.0991915408245849\\
3 0.118997610239912\\
4 0.102309618289508\\
5 0.0546286257842331\\
6 0.0164454219615871\\
7 0.00289582436475047\\
8 0.000243762433954433\\
};
\addlegendentry{Theoretical}

\end{axis}
\end{tikzpicture}
